Invariance in Policy Optimisation and Partial Identifiability in Reward Learning

It is often very challenging to manually design reward functions for complex, real-world tasks. To solve this, one can instead use reward learning to infer a reward function from data. However, there are often multiple reward functions that fit the data equally well, even in the infinite-data limit. This means that the reward function is only partially identifiable. In this work, we formally characterise the partial identifiability of the reward function given several popular reward learning data sources, including expert demonstrations and trajectory comparisons. We also analyse the impact of this partial identifiability for several downstream tasks, such as policy optimisation. We unify our results in a framework for comparing data sources and downstream tasks by their invariances, with implications for the design and selection of data sources for reward learning.

==> fig-framework.tex <==
%
%
\tikzset{
    redbrick/.style={very thick,rounded corners=1pt,draw=red!40,fill=red!10},
    redspace/.style={very thick,draw=red!60,rounded corners=3pt},
    redspace full/.style={redspace,fill=red!10},
    obvspace/.style={very thick,rounded corners=20pt,draw=blue!50,fill=blue!15},
    outspace/.style={very thick,rounded corners=20pt,draw=green!50!blue!60,fill=green!50!blue!10},
    point/.style={draw,fill,circle,inner sep=1pt},
    minor point/.style={point,inner sep=0.5pt},
    fnarrow/.style={->,shorten >=5pt,shorten <=5pt,very thick},
    fntext/.style={midway,above,align=center},
}
%
%
\begin{tabular}{cl}
%
%
\begin{tikzpicture}
    \draw[white] (0.0, -1.2) -- (0.0, 2);
    \node at (0.0, 0.0) {\bf(a)};
\end{tikzpicture}
    &
\begin{tikzpicture}
    % SPACES
    % (a) observation space with resulting dataset
    \path[obvspace] (-1.2, -1.2) rectangle (+1.2, +1.2);
    % (b) reward space with a partition of rewards
    \path[redspace full] (2.8, -1.2) rectangle (5.2, +1.2);
    % ARROWS AND LABELS
    \node at ( 0.0, 1.5) {data space $X$};
    \node at ( 4.0, 1.5) {reward space $\mathcal{R}$};
    \draw[fnarrow] (1.3, 0.8) -- (2.7, 0.8)
        node[fntext] {reward\\[.55ex]learning\\[.46ex]};
    % POINTS AND MAPS
    % data
    \node[point] (X) at (0.0, -.1) [label=left:$f(R)$] {};
    % learnt rewards
    \node[point] at (3.7, -0.2) [label=above:$R?$] {};
    \node[point] at (4.2, -0.1) [label=above:$R?$] {};
    % connections
    \draw (3.4,-0.4) -- (X.east)  -- (3.4,+0.4);
    \draw[rounded corners=1.5pt] (3.38,-0.42) rectangle (4.62,+0.42);
\end{tikzpicture}
\\
%
%
\begin{tikzpicture}
    \draw[white] (0.0, -1.2) -- (0.0, 2);
    \node at (0.0, 0.0) {\bf(b)};
\end{tikzpicture}
    &
\begin{tikzpicture}
    % SPACES
    % reward space with a partition of rewards
    \begin{scope}
        \clip[rounded corners=2pt] (-1.2, -1.2) rectangle (1.2, +1.2);
        \path[redbrick] (-1.2, +0.9) rectangle (-0.6, +1.2);
        \path[redbrick] (-0.6, +0.9) rectangle ( 0.0, +1.2);
        \path[redbrick] ( 0.0, +0.9) rectangle ( 0.6, +1.2);
        \path[redbrick] ( 0.6, +0.9) rectangle ( 1.2, +1.2);
        \path[redbrick] (-1.5, +0.4) rectangle (-0.9, +0.9);
        \path[redbrick] (-0.9, +0.4) rectangle (-0.3, +0.9);
        \path[redbrick] (-0.3, +0.4) rectangle ( 0.3, +0.9);
        \path[redbrick] ( 0.3, +0.4) rectangle ( 0.9, +0.9);
        \path[redbrick] ( 0.9, +0.4) rectangle ( 1.5, +0.9);
        \path[redbrick] (-1.8, -0.4) rectangle (-0.6, +0.4);
        \path[redbrick] (-0.6, -0.4) rectangle ( 0.6, +0.4); % main one
        \path[redbrick] ( 0.6, -0.4) rectangle ( 1.8, +0.4);
        \path[redbrick] (-1.5, -0.4) rectangle (-0.9, -0.9);
        \path[redbrick] (-0.9, -0.4) rectangle (-0.3, -0.9);
        \path[redbrick] (-0.3, -0.4) rectangle ( 0.3, -0.9);
        \path[redbrick] ( 0.3, -0.4) rectangle ( 0.9, -0.9);
        \path[redbrick] ( 0.9, -0.4) rectangle ( 1.5, -0.9);
        \path[redbrick] (-1.2, -0.9) rectangle (-0.6, -1.2);
        \path[redbrick] (-0.6, -0.9) rectangle ( 0.0, -1.2);
        \path[redbrick] ( 0.0, -0.9) rectangle ( 0.6, -1.2);
        \path[redbrick] ( 0.6, -0.9) rectangle ( 1.2, -1.2);
    \end{scope}
    \path[redspace] (-1.2, -1.2) rectangle (1.2, +1.2);
    % object space with equal outcomes
    \path[obvspace] (4-1.2, -1.2) rectangle (4+1.2, +1.2);
    % ARROWS AND LABELS
    \node at ( 0, 1.5) {reward space $\mathcal{R}$};
    \node at ( 4, 1.5) {output space $X$};
    \draw[fnarrow] (1.3, 1.2) -- (4-1.3, 1.2) node[fntext] {$f$};
    % POINTS AND MAPS
    % rewards
    \node[point] at (-.3, -0.1) [label=above:$R$] {};
    \node[point] at (0.2, -0.2) [label=above:$R'$] {};
    % outcomes
    \node[point] (Z)  at (4.0, -.2) [label=above:{$f(R){=}f(R')$}] {};
    \node[minor point] (Z1) at (3.6, -.8) {};
    \node[minor point] (Z2) at (4.6, +.8) {};
    % cells
    \draw[rounded corners=1.5pt] (-.62,-0.42) rectangle (.62,+0.42);
    \draw[rounded corners=1.5pt] (-0.62,-1.22) rectangle (0.02,-0.88);
    \draw[rounded corners=1.5pt] (0.88,0.92) rectangle (1.22,0.38);
    % connections
    \draw (0.6,-0.4) -- (Z.west) -- (0.6,+0.4);
    \draw (0.0,-1.2) -- (Z1.west) -- (0.0,-0.9);
    \draw (1.2, 0.9) -- (Z2.west) -- (1.2, 0.4);
\end{tikzpicture}
    \\
%
%
\begin{tikzpicture}
    \draw[white] (0.0, -1.2) -- (0.0, 2.4);
    \node at (0.0, 0.0) {\bf(c)};
\end{tikzpicture}
    &
\begin{tikzpicture}
    % SPACES
    % reward space with a partition of rewards
    \node[align=center] at ( 4.0, 1.7) {invariance\\[.5ex]partition of $f$};
    \begin{scope}
        \clip[rounded corners=2pt] (2.8, -1.2) rectangle (5.2, +1.2);
        \path[redbrick] (2.8, +0.9) rectangle (3.4, +1.2);
        \path[redbrick] (3.4, +0.9) rectangle (4.0, +1.2);
        \path[redbrick] (4.0, +0.9) rectangle (4.6, +1.2);
        \path[redbrick] (4.6, +0.9) rectangle (5.2, +1.2);
        \path[redbrick] (2.5, +0.4) rectangle (3.1, +0.9);
        \path[redbrick] (3.1, +0.4) rectangle (3.7, +0.9);
        \path[redbrick] (3.7, +0.4) rectangle (4.3, +0.9);
        \path[redbrick] (4.3, +0.4) rectangle (4.9, +0.9);
        \path[redbrick] (4.9, +0.4) rectangle (5.5, +0.9);
        \path[redbrick] (2.2, -0.4) rectangle (3.4, +0.4);
        \path[redbrick] (3.4, -0.4) rectangle (4.6, +0.4); % main one
        \path[redbrick] (4.6, -0.4) rectangle (5.8, +0.4);
        \path[redbrick] (2.5, -0.4) rectangle (3.1, -0.9);
        \path[redbrick] (3.1, -0.4) rectangle (3.7, -0.9);
        \path[redbrick] (3.7, -0.4) rectangle (4.3, -0.9);
        \path[redbrick] (4.3, -0.4) rectangle (4.9, -0.9);
        \path[redbrick] (4.9, -0.4) rectangle (5.5, -0.9);
        \path[redbrick] (2.8, -0.9) rectangle (3.4, -1.2);
        \path[redbrick] (3.4, -0.9) rectangle (4.0, -1.2);
        \path[redbrick] (4.0, -0.9) rectangle (4.6, -1.2);
        \path[redbrick] (4.6, -0.9) rectangle (5.2, -1.2);
    \end{scope}
    \path[redspace] (2.8, -1.2) rectangle (5.2, +1.2);
    
    % reward space with a partition of rewards
    \node[align=center] at ( 8.0, 1.7) {invariance\\[.5ex]partition of $g$};
    \begin{scope}
        \clip[rounded corners=2pt] (6.8, -1.2) rectangle (9.2, +1.2);
        % top third
        \path[redbrick] (6.8, +1.2) -- (6.8, +0.4) -- (7.7, +0.4)
                     -- (7.7, +0.9) -- (7.4, +0.9) -- (7.4, +1.2)
                     -- (6.8, +1.2);
        \path[redbrick] (7.4, +1.2) -- (8.6, +1.2) -- (8.6, +0.9)
                     -- (8.3, +0.9) -- (8.3, +0.4) -- (7.7, +0.4)
                     -- (7.7, +0.9) -- (7.4, +0.9) -- (7.4, +1.2);
        \path[redbrick] (9.2, +1.2) -- (9.2, +0.4) -- (8.3, +0.4)
                     -- (8.3, +0.9) -- (8.6, +0.9) -- (8.6, +1.2)
                     -- (9.2, +1.2);
        % middle third
        \path[redbrick] (6.2, -0.4) rectangle (7.4, +0.4);
        \path[redbrick] (8.6, -0.4) rectangle (9.8, +0.4);
        \path[redbrick] (8.0, -0.9) -- (7.7, -0.9) -- (7.7, -0.4)
                     -- (7.4, -0.4) -- (7.4, +0.4) -- (8.6, +0.4)
                     -- (8.6, -0.4) -- (8.3, -0.4) -- (8.3, -0.9)
                     -- (8.0, -0.9);
        % below third
        \path[redbrick] (6.8, -1.2) -- (6.8, -0.4) -- (7.7, -0.4)
                     -- (7.7, -0.9) -- (8.0, -0.9) -- (8.0, -1.2)
                     -- (6.8, -1.2);
        \path[redbrick] (9.2, -1.2) -- (9.2, -0.4) -- (8.3, -0.4)
                     -- (8.3, -0.9) -- (8.0, -0.9) -- (8.0, -1.2)
                     -- (9.2, -1.2);

    \end{scope}
    \path[redspace] (6.8, -1.2) rectangle (9.2, +1.2);

    % relation
    \node at ( 6.0, 0.0) {\Huge$\preceq$};
    \node[align=center] at ( 6.0, 0.8) {partition\\[.5ex]refinemt.};
\end{tikzpicture}
%
%
\end{tabular}
